tt-geometry of Tate motives over algebraically closed fields

We study Tate motives with integral coefficients through the lens of tensor triangular geometry. For some base fields, including the field of algebraic numbers and the algebraic closure of a finite field, we arrive at a complete description of the tensor triangular spectrum and a classification of thick tensor ideals.

==> motcohpoint.tex <==
\begin{center}
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[axis lines=middle,xmin=-5,xmax=10, xtick={2}, ytick={2},
      ymin=-2,ymax=10,xlabel={$m$},x label style={at={(1.08,0.13)}},ylabel={$n$}, y label style={at={(0.3,1.08)}},
      after end axis/.code={%
        \begin{scope}[on background layer]
          \node [above right] at (axis cs:  10,  10) {$K^{\mathrm{M}}_{\bullet}$};
          \foreach \x in {-5,...,10}{ \foreach \y in {-2,...,10}{
              \fill[black!80] (axis cs:\x,\y) circle[radius=0.5pt];
            }}
        \end{scope} }]

      \addplot[mark=none, black, ultra thick] coordinates{(0,0) (10,10)};
      \addplot[fill=black, fill opacity=0.4, draw opacity=0] coordinates { (0.5,-0.5) (0.5,0) (10.5,10) (10.5,-0.5)} ;
      \addplot[fill=black, fill opacity=0.4, draw opacity=0] coordinates {(-5.5, -0.5) (-5.5,-2) (10.5,-2) (10.5,-0.5) };
      \addplot[fill=black, fill opacity=0.4, draw opacity=0] coordinates { (-5.5, -0.5) (-5.5,0.5) (-0.5,0.5) (-0.5,-0.5) };
      \addplot[fill=black, fill opacity=0.1, draw opacity=0] coordinates {(-5.5, 0.5) (-5.5,11) (0.5,11) (0.5,1) (0,0.5)};
      \addplot[fill=black, fill opacity=0.1, draw opacity=0] coordinates {(1.5, 1) (1.5,10) (10,10) (10,9.5)};
    \end{axis}
  \end{tikzpicture}
\end{center}
